Two-color partitions and overpartitions: a combinatorial proof

George Andrews and Mohamed El Bachraoui recently explored identities for two-color partitions. In particular, they studied the connection between two-colored partitions and overpartitions. Their proofs were analytical, but they conjectured combinatorial proofs of their results. In this paper we use two-modular diagrams to give a combinatorial proof of their main result.

==> tikz/ex3.1.tex <==
\begin{figure}[H]
\resizebox{130pt}{!}{
\begin{tikzpicture}
\foreach \x in {0, 1, 2, 3} {
    \pic at (\x, 3 - \x) {up triangle};
}
\foreach \x in {1, 2, 3, 4, 5, 6} {
    \pic at (\x,3) {square};
}
\foreach \x in {2, 3, 4, 5} {
    \pic at (\x,2) {square};
}
\foreach \x in {3, 4} {
    \pic at (\x,1) {square};
}
\pic at (4,0) {square};
\pic at (3,0) {down triangle};
\pic at (2,1) {down triangle};
\pic at (2,0) {square};
\pic at (2,-1) {square};
\end{tikzpicture}}    
\end{figure}

==> tikz/ex3.2.tex <==
\begin{figure}[H]
\resizebox{120pt}{!}{
\begin{tikzpicture}
\foreach \x in {0, 1, 2, 3} {
    \pic at (\x, 3 - \x) {down triangle};
}
\pic at (2, 1) {up triangle};
\pic at (3, 0) {up triangle};
\foreach \y in {-2, -1, 0, 1, 2} {
    \pic at (0, \y) {square};
}
\foreach \y in {-1, 0, 1} {
    \pic at (1, \y) {square};
}
\foreach \y in {-1, 0} {
    \pic at (2, \y) {square};
}
\pic at (3, -1) {square};
\pic at (4, 0) {square};
\pic at (3, 1) {square};
\pic at (4, 1) {square};
\pic at (5, 1) {square};
\end{tikzpicture}}    
\end{figure}

==> tikz/ex3.3.tex <==
\begin{figure}[H]
\resizebox{120pt}{!}{
\begin{tikzpicture}
\foreach \x in {0, 1, 2, 3} {
\pic at (\x, 3 - \x) {down triangle};
\pic at (\x, 3 - \x) {up triangle};
}
\foreach \x in {1, 2, 3, 4, 5} {
\pic at (\x, 3) {square};
}
\foreach \x in {2, 3, 4} {
\pic at (\x, 2) {square};
}
\pic at (3, 1) {square};
\foreach \y in {-1, 0, 1, 2} {
\pic at (0, \y) {square};
}
\foreach \y in {-1, 0, 1} {
\pic at (1, \y) {square};
}
\pic at (2, 0) {square};
\end{tikzpicture}}    
\end{figure}

==> tikz/ex4.1.tex <==
\begin{figure}[H]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\LARGE]
\draw  (-3,13.25) rectangle (-2.25,12.5);
\draw  (-2.25,13.25) rectangle (-1.5,12.5);
\draw  (-1.5,13.25) rectangle (-0.75,12.5);
\draw  (-0.75,13.25) rectangle (0,12.5);
\draw  (0,13.25) rectangle (0.75,12.5);
\draw  (0.75,13.25) rectangle (1.5,12.5);
\draw  (-2.25,12.5) rectangle (-1.5,11.75);
\draw  (-1.5,12.5) rectangle (-0.75,11.75);
\draw  (-0.75,12.5) rectangle (0,11.75);
\draw  (0,12.5) rectangle (0.75,11.75);
\draw  (-1.5,11.75) rectangle (-0.75,11);
\draw  (-0.75,11.75) rectangle (0,11);
\draw  (-0.75,11) rectangle (0,10.25);
\draw [short] (-3.75,13.25) -- (-0.75,10.25);
\draw [short] (-3.75,13.25) -- (-3,13.25);
\draw [short] (-0.75,10.25) -- (-1.5,10.25);
\draw [short] (-1.5,11) -- (-1.5,10.25);
\draw [short] (-2.25,11.75) -- (-2.25,11);
\draw [short] (-2.25,11) -- (-1.5,11);
\draw  (-2.25,11) rectangle (-1.5,10.25);
\draw  (-2.25,10.25) rectangle (-1.5,9.5);
\draw [->, >=Stealth] (1.75,11.25) -- (2.75,11.25);
\draw  (3.75,13.25) rectangle (4.5,12.5);
\draw  (4.5,13.25) rectangle (5.25,12.5);
\draw  (5.25,13.25) rectangle (6,12.5);
\draw  (6,13.25) rectangle (6.75,12.5);
\draw  (6.75,13.25) rectangle (7.5,12.5);
\draw  (7.5,13.25) rectangle (8.25,12.5);
\draw  (4.5,12.5) rectangle (5.25,11.75);
\draw  (5.25,12.5) rectangle (6,11.75);
\draw  (6,12.5) rectangle (6.75,11.75);
\draw  (6.75,12.5) rectangle (7.5,11.75);
\draw  (5.25,11.75) rectangle (6,11);
\draw  (6,11.75) rectangle (6.75,11);
\draw  (6,11) rectangle (6.75,10.25);
\draw [short] (3,13.25) -- (3.75,13.25);
\draw [short] (5.25,11) -- (5.25,10.25);
\draw [short] (4.5,11.75) -- (4.5,11);
\draw [short] (4.5,11) -- (5.25,11);
\draw  (4.5,11) rectangle (5.25,9.5);
\draw  (4.5,11) rectangle (5.25,10.25);
\draw  (6,10.25) rectangle (5.25,11);
\draw [short] (3,13.25) -- (4.5,11.75);
\draw [->, >=Stealth] (8.5,11) -- (9.5,11);
\draw  (11.75,13.25) rectangle (12.5,12.5);
\draw  (11.75,12.5) rectangle (12.5,11.75);
\draw  (11.75,11.75) rectangle (12.5,11);
\draw  (11.75,11) rectangle (12.5,10.25);
\draw  (11.75,10.25) rectangle (12.5,9.5);
\draw  (11.75,9.5) rectangle (12.5,8.75);
\draw  (12.5,13.25) rectangle (13.25,12.5);
\draw  (12.5,12.5) rectangle (13.25,11.75);
\draw  (12.5,11.75) rectangle (13.25,11);
\draw  (12.5,11) rectangle (13.25,10.25);
\draw  (12.5,10.25) rectangle (13.25,9.5);
\draw  (13.25,13.25) rectangle (14,12.5);
\draw  (13.25,12.5) rectangle (14,11.75);
\draw  (13.25,11.75) rectangle (14,11);
\draw  (13.25,11) rectangle (14,10.25);
\draw  (14,13.25) rectangle (14.75,12.5);
\draw  (14,12.5) rectangle (14.75,11.75);
\draw  (14,11.75) rectangle (14.75,11);
\draw  (14,11) rectangle (14.75,10.25);
\draw  (14.75,13.25) rectangle (15.5,12.5);
\draw  (14.75,12.5) rectangle (15.5,11.75);
\draw  (15.5,13.25) rectangle (16.25,12.5);
\draw  (11.75,13.25) rectangle (11,12.5);
\draw [short] (10.25,13.25) -- (11.75,11.75);
\draw [short] (10.25,13.25) -- (11,13.25);
\draw [->, >=Stealth] (16,11) -- (17,11);
\draw  (18.75,13.25) rectangle (19.5,12.5);
\draw  (18.75,12.5) rectangle (19.5,11.75);
\draw  (18.75,11.75) rectangle (19.5,11);
\draw  (18.75,11) rectangle (19.5,10.25);
\draw  (18.75,10.25) rectangle (19.5,9.5);
\draw  (18.75,9.5) rectangle (19.5,8.75);
\draw  (19.5,13.25) rectangle (20.25,12.5);
\draw  (19.5,12.5) rectangle (20.25,11.75);
\draw  (19.5,11.75) rectangle (20.25,11);
\draw  (19.5,11) rectangle (20.25,10.25);
\draw  (19.5,10.25) rectangle (20.25,9.5);
\draw  (20.25,13.25) rectangle (21,12.5);
\draw  (20.25,12.5) rectangle (21,11.75);
\draw  (20.25,11.75) rectangle (21,11);
\draw  (20.25,11) rectangle (21,10.25);
\draw  (21,13.25) rectangle (21.75,12.5);
\draw  (21,12.5) rectangle (21.75,11.75);
\draw  (21,11.75) rectangle (21.75,11);
\draw  (21,11) rectangle (21.75,10.25);
\draw  (21.75,13.25) rectangle (22.5,12.5);
\draw  (21.75,12.5) rectangle (22.5,11.75);
\draw  (22.5,13.25) rectangle (23.25,12.5);
\draw  (18.75,13.25) rectangle (18,12.5);
\draw [short] (17.25,13.25) -- (18.75,11.75);
\draw [short] (17.25,13.25) -- (18,13.25);
\draw [short] (18.75,11.75) -- (20.25,10.25);
\end{circuitikz}
}%
\label{fig:my_label}
\end{figure}

==> tikz/ex4.2.tex <==
\begin{figure}[H]
\centering
\resizebox{280pt}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\LARGE]
\draw  (-2,17) rectangle (-1.25,16.25);
\draw  (-1.25,17) rectangle (-0.5,16.25);
\draw  (-0.5,17) rectangle (0.25,16.25);
\draw  (-1.25,16.25) rectangle (-0.5,15.5);
\draw  (-0.5,16.25) rectangle (0.25,15.5);
\draw [short] (-2.75,17) -- (-2,17);
\draw [short] (-0.5,14.75) -- (-0.5,14);
\draw [short] (-1.25,15.5) -- (-1.25,14.75);
\draw [short] (-1.25,14.75) -- (-0.5,14.75);
\draw  (-1.25,14.75) rectangle (-0.5,14);
\draw [->, >=Stealth] (1,15.5) -- (2,15.5);
\draw [->, >=Stealth] (6.5,15.5) -- (7.5,15.5);

\draw (-2.75,17) to[short] (-0.5,14.75);
\draw (-0.5,15.5) to[short] (-0.5,14.75);
\draw  (-1.25,14.75) rectangle (-2,15.5);
\draw  (-2,14.75) rectangle (-1.25,14);
\draw [short] (-2,16.25) -- (-2,15.5);
\draw  (3.5,17) rectangle (4.25,16.25);
\draw  (4.25,17) rectangle (5,16.25);
\draw  (5,17) rectangle (5.75,16.25);
\draw  (4.25,16.25) rectangle (5,15.5);
\draw  (5,16.25) rectangle (5.75,15.5);
\draw [short] (2.75,17) -- (3.5,17);
\draw [short] (5,14.75) -- (5,14);
\draw [short] (4.25,15.5) -- (4.25,14.75);
\draw [short] (4.25,14.75) -- (5,14.75);
\draw  (4.25,14.75) rectangle (5,14);
\draw (5,15.5) to[short] (5,14.75);
\draw  (4.25,14.75) rectangle (3.5,15.5);
\draw  (3.5,14.75) rectangle (4.25,14);
\draw [short] (3.5,16.25) -- (3.5,15.5);
\draw [short] (2.75,17) -- (3.5,16.25);
\draw  (8.5,17) rectangle (9.25,16.25);
\draw  (8.5,16.25) rectangle (9.25,15.5);
\draw  (8.5,15.5) rectangle (9.25,14.75);
\draw  (8.5,14.75) rectangle (9.25,14);
\draw  (9.25,17) rectangle (10,16.25);
\draw  (9.25,16.25) rectangle (10,15.5);
\draw [short] (7.75,17) -- (8.5,16.25);
\draw [short] (7.75,17) -- (8.5,17);
\draw  (12.5,17) rectangle (13.25,16.25);
\draw  (12.5,16.25) rectangle (13.25,15.5);
\draw  (12.5,15.5) rectangle (13.25,14.75);
\draw  (12.5,14.75) rectangle (13.25,14);
\draw  (13.25,17) rectangle (14,16.25);
\draw  (13.25,16.25) rectangle (14,15.5);
\draw [short] (11.75,17) -- (12.5,16.25);
\draw [short] (11.75,17) -- (12.5,17);
\draw [short] (12.5,16.25) -- (13.25,15.5);
\draw [->, >=Stealth] (10.75,15.5) -- (11.75,15.5);
\end{circuitikz}
}%

\label{fig:my_label}
\end{figure}

==> tikz/ex4.3.tex <==
\begin{figure}[H]
\centering
\resizebox{385pt}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\LARGE]
\draw  (-15.75,27.75) rectangle (-14.5,26.5);
\draw  (-15.75,26.5) rectangle (-14.5,25.25);
\draw  (-15.75,25.25) rectangle (-14.5,24);
\draw  (-15.75,24) rectangle (-14.5,22.75);
\draw  (-15.75,22.75) rectangle (-14.5,21.5);
\draw  (-14.5,26.5) rectangle (-13.25,25.25);
\draw  (-14.5,25.25) rectangle (-13.25,24);
\draw  (-14.5,24) rectangle (-13.25,22.75);
\draw  (-13.25,25.25) rectangle (-12,24);
\draw  (-13.25,24) rectangle (-12,22.75);
\draw  (-12,24) rectangle (-10.75,22.75);
\draw [short] (-10.75,24) -- (-15.75,29);
\draw [short] (-15.75,27.75) -- (-15.75,29);
\draw  (-10.75,24) rectangle (-9.5,25.25);
\draw  (-9.5,25.25) rectangle (-10.75,26.5);
\draw  (-9.5,26.5) rectangle (-8.25,25.25);
\draw  (-10.75,26.5) rectangle (-12,25.25);
\draw [short] (-13.25,26.5) -- (-12,26.5);
\draw [->, >=Stealth] (-6.75,25.25) -- (-5,25.25);
\draw  (-3.5,27.75) rectangle (-2.25,26.5);
\draw  (-3.5,26.5) rectangle (-2.25,25.25);
\draw  (-3.5,25.25) rectangle (-2.25,24);
\draw  (-3.5,24) rectangle (-2.25,22.75);
\draw  (-3.5,22.75) rectangle (-2.25,21.5);
\draw  (-2.25,26.5) rectangle (-1,25.25);
\draw  (-2.25,25.25) rectangle (-1,24);
\draw  (-2.25,24) rectangle (-1,22.75);
\draw  (-1,25.25) rectangle (0.25,24);
\draw  (-1,24) rectangle (0.25,22.75);
\draw  (0.25,24) rectangle (1.5,22.75);
\draw [short] (-3.5,27.75) -- (-3.5,29);
\draw  (1.5,24) rectangle (2.75,25.25);
\draw  (2.75,25.25) rectangle (1.5,26.5);
\draw  (2.75,26.5) rectangle (4,25.25);
\draw  (1.5,26.5) rectangle (0.25,25.25);
\draw [short] (-1,26.5) -- (0.25,26.5);
\draw [short] (-3.5,29) -- (-1,26.5);
\draw [->, >=Stealth] (5.0,25.25) -- (6.75,25.25);
\draw  (7.5,26.75) rectangle (8.75,25.5);
\draw  (7.5,25.5) rectangle (8.75,24.25);
\draw  (7.5,24.25) rectangle (8.75,23);
\draw  (7.5,23) rectangle (8.75,21.75);
\draw  (8.75,26.75) rectangle (10,25.5);
\draw  (8.75,25.5) rectangle (10,24.25);
\draw  (8.75,24.25) rectangle (10,23);
\draw  (10,25.5) rectangle (11.25,24.25);
\draw  (10,24.25) rectangle (11.25,23);
\draw  (11.25,24.25) rectangle (12.5,23);
\draw  (12.5,24.25) rectangle (13.75,25.5);
\draw  (13.75,25.5) rectangle (12.5,26.75);
\draw  (13.75,26.75) rectangle (15,25.5);
\draw  (12.5,26.75) rectangle (11.25,25.5);
\draw [->, >=Stealth] (16.0,25.5) -- (17.75,25.5);
\draw  (10,26.75) rectangle (11.25,25.5);
\draw  (7.5,26.75) rectangle (8.75,28);
\draw  (8.75,28) rectangle (10,26.75);
\draw  (10,28) rectangle (11.25,26.75);
\draw  (11.25,28) rectangle (12.5,26.75);
\draw  (12.5,28) rectangle (13.75,26.75);
\draw  (13.75,28) rectangle (15,26.75);
\draw  (7.5,28) rectangle (8.75,29.25);
\draw [short] (10,28) -- (7.5,30.5);
\draw [short] (7.5,29.25) -- (7.5,30.5);
\draw  (19,26.5) rectangle (20.25,25.25);
\draw  (19,25.25) rectangle (20.25,24);
\draw  (19,24) rectangle (20.25,22.75);
\draw  (19,22.75) rectangle (20.25,21.5);
\draw  (20.25,26.5) rectangle (21.5,25.25);
\draw  (20.25,25.25) rectangle (21.5,24);
\draw  (20.25,24) rectangle (21.5,22.75);
\draw  (21.5,25.25) rectangle (22.75,24);
\draw  (21.5,24) rectangle (22.75,22.75);
\draw  (22.75,24) rectangle (24,22.75);
\draw  (24,24) rectangle (25.25,25.25);
\draw  (25.25,25.25) rectangle (24,26.5);
\draw  (25.25,26.5) rectangle (26.5,25.25);
\draw  (24,26.5) rectangle (22.75,25.25);
\draw  (21.5,26.5) rectangle (22.75,25.25);
\draw  (19,26.5) rectangle (20.25,27.75);
\draw  (20.25,27.75) rectangle (21.5,26.5);
\draw  (21.5,27.75) rectangle (22.75,26.5);
\draw  (22.75,27.75) rectangle (24,26.5);
\draw  (24,27.75) rectangle (25.25,26.5);
\draw  (25.25,27.75) rectangle (26.5,26.5);
\draw  (19,27.75) rectangle (20.25,29);
\draw [short] (21.5,27.75) -- (19,30.25);
\draw [short] (19,29) -- (19,30.25);
\draw [short] (21.5,27.75) -- (25.25,24);
\end{circuitikz}
}%

\label{fig:my_label}
\end{figure}

==> tikz/ex4.4.tex <==
\begin{figure}[H]
\centering
\resizebox{400pt}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\LARGE]
\draw  (-16.5,33.5) rectangle (-14.75,31.75);
\draw  (-14.75,33.5) rectangle (-13,31.75);
\draw  (-13,33.5) rectangle (-11.25,31.75);
\draw  (-11.25,33.5) rectangle (-9.5,31.75);
\draw  (-9.5,33.5) rectangle (-7.75,31.75);
\draw  (-14.75,31.75) rectangle (-13,30);
\draw  (-13,31.75) rectangle (-11.25,30);
\draw  (-11.25,31.75) rectangle (-9.5,30);
\draw  (-13,30) rectangle (-11.25,28.25);
\draw  (-13,28.25) rectangle (-11.25,26.5);
\draw  (-13,28.25) rectangle (-14.75,26.5);
\draw  (-14.75,28.25) rectangle (-16.5,26.5);
\draw  (-16.5,28.25) rectangle (-18.25,26.5);
\draw  (-18.25,26.5) rectangle (-16.5,24.75);
\draw  (-16.5,26.5) rectangle (-14.75,24.75);
\draw  (-14.75,30) rectangle (-13,28.25);
\draw  (-14.75,28.25) rectangle (-16.5,30);
\draw  (-16.5,30) rectangle (-18.25,28.25);
\draw  (-14.75,31.75) rectangle (-16.5,30);
\draw  (-16.5,31.75) rectangle (-18.25,30);
\draw  (-16.5,33.5) rectangle (-18.25,31.75);
\draw [short] (-18.25,33.5) -- (-11.25,26.5);
\draw [->, >=Stealth] (-6.25,29) -- (-3.75,29);
\draw  (-0.25,33.5) rectangle (1.5,31.75);
\draw  (1.5,33.5) rectangle (3.25,31.75);
\draw  (3.25,33.5) rectangle (5,31.75);
\draw  (5,33.5) rectangle (6.75,31.75);
\draw  (6.75,33.5) rectangle (8.5,31.75);
\draw  (1.5,31.75) rectangle (3.25,30);
\draw  (3.25,31.75) rectangle (5,30);
\draw  (5,31.75) rectangle (6.75,30);
\draw  (3.25,30) rectangle (5,28.25);
\draw  (3.25,28.25) rectangle (5,26.5);
\draw  (3.25,28.25) rectangle (1.5,26.5);
\draw  (1.5,28.25) rectangle (-0.25,26.5);
\draw  (-0.25,28.25) rectangle (-2,26.5);
\draw  (-2,26.5) rectangle (-0.25,24.75);
\draw  (-0.25,26.5) rectangle (1.5,24.75);
\draw  (1.5,30) rectangle (3.25,28.25);
\draw  (1.5,28.25) rectangle (-0.25,30);
\draw  (-0.25,30) rectangle (-2,28.25);
\draw  (1.5,31.75) rectangle (-0.25,30);
\draw  (-0.25,31.75) rectangle (-2,30);
\draw  (-0.25,33.5) rectangle (-2,31.75);
\draw [->, >=Stealth] (9.75,29) -- (12.25,29);
\draw  (18,32) rectangle (19.75,30.25);
\draw  (19.75,32) rectangle (21.5,30.25);
\draw  (21.5,32) rectangle (23.25,30.25);
\draw  (19.75,30.25) rectangle (21.5,28.5);
\draw  (19.75,28.5) rectangle (21.5,26.75);
\draw  (19.75,28.5) rectangle (18,26.75);
\draw  (18,28.5) rectangle (16.25,26.75);
\draw  (16.25,28.5) rectangle (14.5,26.75);
\draw  (14.5,26.75) rectangle (16.25,25);
\draw  (16.25,26.75) rectangle (18,25);
\draw  (18,30.25) rectangle (19.75,28.5);
\draw  (18,28.5) rectangle (16.25,30.25);
\draw  (16.25,30.25) rectangle (14.5,28.5);
\draw  (18,32) rectangle (16.25,30.25);
\draw  (16.25,32) rectangle (14.5,30.25);
\draw [->, >=Stealth] (26.25,29.25) -- (28.75,29.25);
\draw  (34.5,32) rectangle (36.25,30.25);
\draw  (36.25,32) rectangle (38,30.25);
\draw  (38,32) rectangle (39.75,30.25);
\draw  (36.25,30.25) rectangle (38,28.5);
\draw  (36.25,28.5) rectangle (38,26.75);
\draw  (36.25,28.5) rectangle (34.5,26.75);
\draw  (34.5,28.5) rectangle (32.75,26.75);
\draw  (32.75,28.5) rectangle (31,26.75);
\draw  (31,26.75) rectangle (32.75,25);
\draw  (32.75,26.75) rectangle (34.5,25);
\draw  (34.5,30.25) rectangle (36.25,28.5);
\draw  (34.5,28.5) rectangle (32.75,30.25);
\draw  (32.75,30.25) rectangle (31,28.5);
\draw  (34.5,32) rectangle (32.75,30.25);
\draw  (32.75,32) rectangle (31,30.25);
\draw [short] (31,32) -- (36.25,26.75);
\end{circuitikz}
}%

\label{fig:my_label}
\end{figure}

==> tikz/ex4.5.tex <==
\begin{figure}[H]
\centering
\resizebox{125pt}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\LARGE]
\draw  (4.75,10) rectangle (5.25,9.5);
\draw [short] (4.75,10) -- (4.25,10);
\draw [short] (4.25,10) -- (5.25,9);
\draw [short] (5.25,9) -- (5.25,9.5);
\draw  (8.25,10) rectangle (8.75,9.5);
\draw  (8.75,10) rectangle (9.25,9.5);
\draw [short] (8.25,10) -- (7.75,10);
\draw [short] (7.75,10) -- (8.75,9);
\draw [short] (8.75, 9) -- (8.75, 10);
\draw [->, >=Stealth] (6.25,9.5) -- (7,9.5);
\end{circuitikz}
}%

\label{fig:my_label}
\end{figure}
